From MTEB to MTOB: Retrieval-Augmented Classification for Descriptive Grammars

Recent advances in language modeling have demonstrated significant improvements in zero-shot capabilities, including in-context learning, instruction following, and machine translation for extremely under-resourced languages (Tanzer et al., 2024). However, many languages with limited written resources rely primarily on formal descriptions of grammar and vocabulary. In this paper, we introduce a set of benchmarks to evaluate how well models can extract and classify information from the complex descriptions found in linguistic grammars. We present a Retrieval-Augmented Generation (RAG)-based approach that leverages these descriptions for downstream tasks such as machine translation. Our benchmarks encompass linguistic descriptions for 248 languages across 142 language families, focusing on typological features from WALS and Grambank. This set of benchmarks offers the first comprehensive evaluation of language models' in-context ability to accurately interpret and extract linguistic features, providing a critical resource for scaling NLP to low-resource languages. The code and data are publicly available at \url{https://github.com/al-the-eigenvalue/RAG-on-grammars}.

==> Linq-Embed-Mistral_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.699029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.579044in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.600493in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.600493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.480509in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.501957in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.501957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.381973in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.403421in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.403421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.283437in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.304885in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.304885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.184901in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.206349in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.206349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.086365in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.107814in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.107814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.987829in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.009278in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.009278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.889293in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.821958in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.465883in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.012290in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.217699in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.736233in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.055769in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.414804in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{1.930196in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.164106in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.287054in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.239021in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.438752in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.399246in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.434665in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.673038in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.702487in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.894953in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.221340in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.371800in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.769118in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.960260in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.124735in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.224108in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.458347in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.703556in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.921060in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.041419in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.159870in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.356860in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.467446in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.647212in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.932704in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.222620in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.474717in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.507507in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.927206in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.016599in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.315438in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.473382in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.709438in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.907768in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.015891in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.113555in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.330915in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.372572in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.821958in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{2.974926in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.584240in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.721184in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{1.472579in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.211360in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.807739in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.530810in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.285847in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.299423in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.268026in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.327387in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.429818in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.233186in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.590988in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.926573in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.053483in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.376621in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.579408in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.538934in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.634905in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.591911in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.639873in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.731889in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.875338in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{3.979085in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.214310in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.460561in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.598385in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.769291in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.075626in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.186584in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.402669in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.735968in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.910114in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.081941in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.329353in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.645198in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.901955in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.087482in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.224136in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.387911in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.629665in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.775178in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.968669in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.059652in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.150828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Linq-Embed-Mistral Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Linq-Embed-Mistral_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.408229in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.588788in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.588788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.468803in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.649361in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.649361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.529377in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.709935in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.709935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.589950in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.770509in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.770509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.650524in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.831082in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.831082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.711098in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.891656in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.891656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.771671in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{6.111407in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.282863in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.572878in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.486091in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.264511in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.006215in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.626029in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.104960in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.041275in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.630666in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.726088in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{1.716175in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{1.891205in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.005574in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.174432in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.464163in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.838117in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{2.889653in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.123814in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.241707in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.596112in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.784634in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{3.987859in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.278756in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.521083in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.851886in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.160480in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.330931in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.526820in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.641617in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.801349in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.084189in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.369861in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.691261in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.960432in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.289087in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.538705in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.738982in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.993856in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.101800in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.233370in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.267258in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.358927in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.384065in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.745723in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.330743in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.960623in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.395166in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.496729in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.708597in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.478293in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.778063in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.038391in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.879338in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{1.960790in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.303616in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.339447in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.356341in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.432621in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.491506in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{2.749723in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{2.960473in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.139094in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.378008in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{3.714885in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{3.943033in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.302718in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.619103in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.947277in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.428788in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.702415in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.747763in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.750970in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.002714in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.384126in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.637097in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.978574in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.116496in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.286154in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.635095in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.836690in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.005300in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.125139in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.256611in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.336301in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.412264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Linq-Embed-Mistral Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NV-Retriever-v1_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.162963in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.162963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.042978in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.392102in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.392102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.272117in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.621241in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.621241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.501256in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.850379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.730395in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.079518in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.079518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.959533in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.308657in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.308657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.188672in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.537796in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.537796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.417811in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.450000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.488505in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.471201in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.945689in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.919129in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.533670in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.179442in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.290845in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.900636in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.558933in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.880521in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.886073in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.790955in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{3.072578in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{3.190173in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{3.327985in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{3.490302in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.815188in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.960155in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{4.093316in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{4.171415in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{4.313856in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{4.466046in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.531196in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.666867in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.782570in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.861488in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.099489in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.378403in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.622861in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.698624in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.733619in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.900930in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.999925in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.107339in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.315654in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.366104in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.523362in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.777136in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.815690in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.902617in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.113657in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.202370in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.374552in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.410479in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.587842in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.688294in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.788190in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.881133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.586992in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.530619in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.507706in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.811331in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.785218in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{1.538409in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.006016in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.994147in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.187528in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.098608in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.069354in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.331993in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.309274in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.361473in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.528478in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.839508in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.934153in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.110997in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.161146in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.189883in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.388818in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.667466in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.844886in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.860737in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.025580in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.157462in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.421464in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.682862in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.829113in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.939940in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.110850in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.285822in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.378163in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.651520in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.750299in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.834708in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{5.984179in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.028823in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.064103in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.238944in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.463853in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.657580in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.739247in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.812809in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.941935in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.057848in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.233873in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.326600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont NV-Retriever-v1 Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NV-Retriever-v1_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.595921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.475937in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.164162in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.164162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.044178in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.732404in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.732404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.612419in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.300645in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.300645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.180660in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.868886in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.868886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.748901in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.532834in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.140998in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.253602in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.634782in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.894280in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.240948in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.117968in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.199531in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.962377in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.648586in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.708034in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.826769in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.918445in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.024595in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.541235in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.771458in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.155660in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.275029in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.434291in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.559086in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.686074in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.937521in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.096454in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.115756in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.307681in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.422310in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.821081in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.022284in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.165848in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.325546in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.410901in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.673250in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.920919in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.183195in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.330831in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.488146in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.601971in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.817401in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.055050in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.093417in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.384979in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.522526in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.623999in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.840968in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.012997in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.102562in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.297264in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.364537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.532834in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.007682in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.115558in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.836065in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.787500in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.729546in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.374642in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.458401in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.155839in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.114862in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.277948in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.283528in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.455872in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.453440in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.973715in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.140158in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.345235in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.598118in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.892812in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{4.055652in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.132856in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.154888in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.303391in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.363082in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.471971in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.619603in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.776765in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.000880in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.185717in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.508449in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.741334in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.917323in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.155092in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.301520in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.452293in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.761389in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.954263in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.141049in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.377278in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.564174in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.724106in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.856399in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.093400in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.252343in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.396559in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont NV-Retriever-v1 Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SFR-Embedding-2_R_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.144257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.024273in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.129499in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.129499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.009514in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.114741in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.114741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.994756in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.099983in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.099983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.979998in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.085225in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.085225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.965240in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.070467in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.070467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.950482in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.055709in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.055709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.935724in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.040950in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.040950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.920966in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.683407in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.193696in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.227763in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.551725in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.553240in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.315482in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.190684in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.210339in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.746645in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.643013in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.577215in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.655112in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.196403in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.420037in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.469306in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.658472in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.006540in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.413559in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.676032in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.770873in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.861954in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.119235in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.430777in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.517841in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.915635in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.093848in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.257180in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.397615in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.117526in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.261610in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.576030in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.707585in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.729965in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.906965in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.212147in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.464850in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.663359in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.889458in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.034309in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.134445in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.204920in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.250049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.275919in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.370105in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.951081in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.618173in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.885951in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.016712in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.439379in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.345257in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.221404in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.782368in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.812477in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.952194in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.024762in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.315259in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.597627in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.733883in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.811950in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.965120in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.877643in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.118605in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.480095in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.685190in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.784232in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.044427in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.210611in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.504443in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.643969in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.776923in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.896310in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.295398in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.424830in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.518416in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.679463in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.859568in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.091887in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.336067in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.581177in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.043655in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.373624in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.572270in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.699283in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.815233in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.916714in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.133787in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.252973in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont SFR-Embedding-2\_R Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SFR-Embedding-2_R_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.391889in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.391889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.271904in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.363244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.243260in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.334600in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.334600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.214615in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.305955in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.305955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.185970in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.277310in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.277310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.157326in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.248666in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.248666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.128681in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.220021in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.220021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.100036in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.191376in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.191376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.071392in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.254712in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.996070in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.009764in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.185396in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.324289in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.940397in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.168846in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.172477in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.926023in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.534709in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.999046in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{1.819981in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.733880in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.672883in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.849263in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.055779in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.302075in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.574947in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.744957in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.073047in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.377993in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.533271in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.755668in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.828786in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.063814in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.330851in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.406727in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.650719in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.839969in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.950896in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.100618in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.450362in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.789263in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.044609in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.360035in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.474387in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.774063in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.893402in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.129113in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.272237in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.302896in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.405525in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.867062in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.071603in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.613857in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.754357in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.230845in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.454968in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.792486in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.836996in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.675618in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.728183in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.206313in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.491561in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.409124in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.768797in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.821641in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.763859in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.916590in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.090656in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.174148in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.301481in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.225900in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.334487in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.519017in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.523052in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.683359in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.863717in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.244501in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.482800in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.782572in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.971265in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.178860in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.457694in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.673397in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.764277in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.062138in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.164475in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.397766in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.626224in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.923399in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.122807in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.459478in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.501407in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.720184in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.797509in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.940336in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.062173in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.193674in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.348967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont SFR-Embedding-2\_R Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SFR-Embedding-Mistral_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.010660in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.010660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.890676in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.074853in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.074853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.954869in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.139046in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.139046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.019061in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.203239in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.203239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.083254in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.267432in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.267432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.147447in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.331625in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.331625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.211640in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.395818in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.395818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.275833in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.355267in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.167353in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.350748in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.060470in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.942772in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.888992in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.573251in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.575305in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.402871in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.484417in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.099360in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.262812in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.252145in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.580263in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.666757in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.726093in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.834011in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.187692in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.143147in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.417086in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.576393in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.747521in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.957953in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.316099in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.377197in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.719127in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.137721in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.301424in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.467196in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.621391in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.014041in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.206770in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.473850in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.750899in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.923515in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.993867in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.043834in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.162605in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.199134in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.342035in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.463285in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.593021in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.610336in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.747722in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.004047in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.189780in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.530936in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.730329in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.850098in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.353467in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.301046in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.031127in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.717126in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.065861in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.970974in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.904509in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.000052in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.714228in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.567362in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.433662in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.761801in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.318792in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.435376in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.538852in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.687934in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.906568in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.044430in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.266248in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.470495in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.599358in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.850503in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.961649in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.196651in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.430108in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.718235in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.826446in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.929499in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.119340in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.439372in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.581049in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.726184in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.959380in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.162463in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.211632in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.294992in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.504581in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.705615in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.946579in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.019846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont SFR-Embedding-Mistral Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SFR-Embedding-Mistral_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.949641in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.949641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.829657in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.819924in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.819924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.699939in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.690206in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.690206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.570222in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.560489in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.560489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.440504in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.430771in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.430771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.310787in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.301054in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.301054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.181069in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.171337in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.171337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.051352in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.041619in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.041619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.921634in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{6.580788in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.278603in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.456906in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.474501in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.451695in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{4.509235in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.610613in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.222054in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.774338in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.697571in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.630580in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.781954in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.558297in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.487017in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.518674in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.716102in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.795145in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.029797in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.408865in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.587423in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.645235in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.605892in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.721055in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.963299in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.112108in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.217262in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.387226in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.663836in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.836571in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.080068in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.251710in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.611193in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.919875in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.299818in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.424228in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.490585in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.777924in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.071472in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.111494in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.340395in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.473017in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.700236in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.764305in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.896134in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.039331in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.121339in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.161713in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.323590in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.445679in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.460138in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.843642in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.628705in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.075876in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.300181in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.545695in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.721184in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.114655in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.574753in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.296909in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.560188in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.435591in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.676849in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.790283in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.903174in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.138477in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.306206in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.393271in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.476130in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.839036in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.142961in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.325191in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.479603in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.676956in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.891234in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.940922in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.330927in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.641072in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.893828in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.211479in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.349620in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.506161in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.686394in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.805956in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.995604in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.154960in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.243921in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.420208in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.547551in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.587925in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.775809in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.990211in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.030271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont SFR-Embedding-Mistral Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bge-en-icl_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.490449in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.490449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.370465in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.359451in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.359451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.239466in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.228453in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.228453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.108468in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.097454in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.097454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.977470in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.966456in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.966456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.846471in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.835458in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.835458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.715473in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.704459in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.704459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.584475in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.573461in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.573461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.453476in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.442463in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.442463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.322478in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.469884in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.740135in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.197102in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.202973in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.498065in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.946506in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{1.728426in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.637131in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.350697in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.307246in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.227558in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.380809in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.529700in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.870352in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.211137in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.267380in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.601609in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.817170in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.755594in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.921341in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.121949in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.324900in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.357270in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.533195in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.758365in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.951411in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.351352in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.543905in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.793414in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.913067in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.051815in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.288151in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.391559in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.410937in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.554051in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.667216in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.751195in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.903534in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.014383in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.210948in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.297038in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.473629in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.622479in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.675284in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.752261in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.842859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{6.456173in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.031758in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.795117in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.435894in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.853878in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.740289in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.391727in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.585322in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.057430in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{3.159603in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{3.108648in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{3.083857in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{3.058300in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.910585in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.681753in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.776263in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.995353in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.323125in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.484603in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.703271in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{4.100122in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{4.103154in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{4.430881in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{4.648480in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.784708in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.784144in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.959047in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.099324in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.276661in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.405730in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.597579in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.790951in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.863792in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.291754in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.507617in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.604192in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.868235in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.952716in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.072025in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.231838in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.369378in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.497521in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.584913in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.649157in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.722320in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.954723in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.034070in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.170670in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.287239in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont bge-en-icl Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bge-en-icl_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.280613in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.280613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.160628in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.694717in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.694717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.574733in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.108822in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.108822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.988838in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.522927in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.522927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.402942in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.937032in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.937032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.817047in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.836024in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.835572in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.680993in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.220729in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.594676in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{4.187450in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.957912in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.967213in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.119248in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.220868in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{4.193132in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.196890in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.263062in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{4.202111in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{4.374333in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.511574in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{4.663272in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{4.733505in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.035477in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.025172in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.086698in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.222310in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.366328in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.539707in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.613897in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.694018in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.888272in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.983575in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.019466in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.197298in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.531033in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.679459in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.819016in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.889144in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.076870in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.168646in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.305778in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.379329in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.470547in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.540544in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.599775in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.773805in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.861820in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.990030in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.123943in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.247982in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.302772in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.360062in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.795725in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.514575in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{1.877253in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.720649in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.193419in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.646199in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.847255in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.761121in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.727512in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.890174in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.979044in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{3.170295in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{3.150614in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{3.260088in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{3.280188in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.394646in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.544525in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.906983in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{4.091401in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{4.223545in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{4.411751in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{4.544988in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.664443in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.860002in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.953112in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.044116in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.154653in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.273102in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.386518in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.507358in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.662930in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.707101in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.710862in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.936829in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.116591in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.228141in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.422945in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.558364in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.687152in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.873650in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.936716in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.012967in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.172616in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.247935in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.399387in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.454605in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.549360in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.581213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont bge-en-icl Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> campbell2017grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.847224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.727239in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.594448in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.594448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.474463in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.341672in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.341672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.221687in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.088895in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.088895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.968911in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.836119in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.836119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.716135in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.583343in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.583343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.463359in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.330567in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.330567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.210582in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.077791in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.077791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.957806in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.825015in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.825015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.705030in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.572239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.452254in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.681582in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.359844in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.731808in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.188966in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.640430in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.224411in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.020438in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.404995in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.450032in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.391150in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.625765in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.569536in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.963010in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.993144in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.021968in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.021968in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.021968in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.021968in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.021968in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.021968in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.399258in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.399258in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.399258in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.471876in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.471876in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.542879in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.608402in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.608402in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.608402in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.608402in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.926961in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.110313in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.110313in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.110313in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.110313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.069723in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.135656in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.377288in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.802129in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.520129in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.275868in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.733532in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.758421in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.781898in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.711306in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.733568in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.668504in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.606271in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.969364in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.969364in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.969364in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.107895in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.446229in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.446229in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.446229in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.446229in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.642798in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.642798in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.642798in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.642798in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.642798in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.706099in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.766274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.415976in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.933999in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.377560in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.665513in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.871037in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.026911in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.349696in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.068050in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.983187in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.903552in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.925151in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.852779in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.873348in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.806670in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.742893in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.824751in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.109044in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.109044in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.109044in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.109044in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.447379in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.514473in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.514473in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.514473in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.514473in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.579515in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.579515in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.579515in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.579515in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.579515in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.642420in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.642420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.681582in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.606563in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.017013in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.222523in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{4.691376in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.362314in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.816878in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.649375in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.705156in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.162078in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.109499in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.059685in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.101705in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.055488in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.428825in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.428825in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.830596in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.830596in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.830596in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.830596in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.906054in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.906054in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.906054in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.978672in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.978672in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.978672in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.978672in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.187361in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.187361in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.187361in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.187361in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.318167in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.318167in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.318167in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.318167in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.380321in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.380321in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.380321in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.685908in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.685908in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.685908in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.685908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.818957in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.857443in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.429322in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.768094in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.340378in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.130669in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.285765in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.226245in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.170392in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.601303in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.638214in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.583925in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.532139in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.900149in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.900149in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.141212in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.220190in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.220190in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.220190in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.220190in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.220190in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.587706in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.660325in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.799206in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.131941in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.131941in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.131941in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.131941in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.131941in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.131941in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.195653in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.195653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.069723in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.351339in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.482939in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.898099in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.227255in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.951127in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.867926in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.789851in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.716203in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.646427in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.580076in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.516785in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.456248in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.456248in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.456248in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.851140in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.928852in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.005396in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.080853in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.155301in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.155301in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.227919in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.548610in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.548610in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.548610in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.548610in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.548610in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.735071in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.735071in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.735071in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.735071in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.735071in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.795551in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.795551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.259713in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.385099in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.934473in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.326585in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.939322in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.365350in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.509870in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.978426in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.912392in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.850101in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.791085in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.734967in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.681436in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.713744in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.795601in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.875955in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.270847in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.270847in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.270847in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.270847in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.270847in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.270847in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.343465in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.411132in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.731823in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.731823in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.731823in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.731823in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.919391in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.919391in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.919391in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.919391in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.919391in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.919391in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.979871in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.979871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.572239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.681582in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.359844in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.229293in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.556304in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.881389in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.580221in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.974553in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.754879in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.688688in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.626575in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.051582in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.082899in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.023290in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.966429in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.912043in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.993900in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.993900in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.072878in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.150591in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.150591in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.150591in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.150591in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.562429in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.562429in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.958875in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.958875in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.958875in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.958875in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.958875in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.144266in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.144266in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.144266in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.144266in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.144266in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.144266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont campbell2017grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{8.825000in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.875000in}{1.225000in}}{\pgfqpoint{8.875000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{8.875000in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.875000in}{4.073456in}}{\pgfqpoint{8.825000in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{2.787727in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737727in}{4.073456in}}{\pgfqpoint{2.737727in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737727in}{1.225000in}}{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dunn1979reference.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.405113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.285128in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.144601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.024617in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.884090in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.884090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.764105in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.623579in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.623579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.503594in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.363068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.243083in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.102556in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.102556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.982572in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.842045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.722060in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.581534in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.581534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.461549in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.321023in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.321023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.201038in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.060511in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.060511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.940527in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.680015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.125605in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.702934in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.304538in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.333545in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.457276in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.780266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.218774in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.085905in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.224182in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.192481in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.567715in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.567715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.067550in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.399216in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.557701in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.557701in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.557701in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.557701in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.507364in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.507364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.106766in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.106766in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.106766in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.106766in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.106766in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.106766in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{4.145306in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{4.145306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.269898in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.818355in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.297462in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.260923in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.384654in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.384654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.125605in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.617786in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.120567in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.363460in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.215983in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.713133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.125605in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.851845in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.445030in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.464763in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.464763in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.885391in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.880592in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.880592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.935214in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.301609in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.723679in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.438594in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.562326in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.562326in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.562326in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.562326in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.562326in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.562326in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.073840in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.073840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont dunn1979reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{8.825000in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.875000in}{1.225000in}}{\pgfqpoint{8.875000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{8.875000in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.875000in}{4.073456in}}{\pgfqpoint{8.825000in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{2.787727in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737727in}{4.073456in}}{\pgfqpoint{2.737727in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737727in}{1.225000in}}{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> elliott2021grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.847573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.727588in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.595146in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.595146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.475161in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.342718in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.342718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.222734in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.090291in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.090291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.970307in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.837864in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.837864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.717879in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.585437in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.585437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.465452in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.333010in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.333010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.213025in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.080583in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.080583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.960598in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.828155in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.828155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.708171in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.575728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.455744in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.072978in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.354258in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.485920in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.585774in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.664767in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.517642in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.204469in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.197303in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.270447in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.334463in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.391083in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.441611in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.247426in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.071613in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.964972in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.855655in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.949731in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.037692in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.156837in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.226077in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.292075in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.271909in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.245428in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.219797in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.383594in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.544076in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.625362in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.630127in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.634804in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.785303in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.753105in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.757017in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.760863in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.764645in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.768365in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.772027in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.775631in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.779181in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.782677in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.916003in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.047399in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.017828in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.112753in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.112753in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.112753in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.112753in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.143737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.418926in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.690357in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.085087in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.280667in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.420260in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.526130in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.609883in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.678222in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.545077in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.431728in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.413095in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.176803in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.967814in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.036395in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.858447in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.923344in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.928968in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.820636in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.915630in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.004450in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.942107in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.838674in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.825706in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.771734in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.710028in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.769685in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.779149in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.942750in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.913036in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.921372in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.929553in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.047017in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.198401in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.204952in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.211391in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.356514in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.499282in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.639779in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.643976in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.648110in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.652181in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.656193in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.660146in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.664043in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.853392in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.008314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.418926in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.287077in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.420487in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.703266in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.905097in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.058169in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.179262in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.854909in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.964389in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.057592in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.138150in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.135326in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.132829in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.194372in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.249719in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.299830in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.238507in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.326216in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.407958in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.484386in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.458800in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.390337in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.410702in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.346967in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.319669in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.293247in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.456660in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.462435in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.468097in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.473651in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.626976in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.595128in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.743873in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.747829in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.751718in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.824938in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.794089in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.797633in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.801123in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.771396in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.774926in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.778404in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.781832in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.753392in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.785034in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.847973in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.004487in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.004487in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.035471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.418926in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.690357in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.839212in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.935847in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.682498in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.216367in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.324837in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.990184in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.091058in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.176934in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.251159in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.316121in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.373577in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.297309in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.108906in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.164338in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.161342in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.251162in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.089925in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.127320in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.062733in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.089520in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.029431in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.096829in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.072252in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.048464in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.017294in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.179667in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.186767in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.343661in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.312785in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.464856in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.434201in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.475182in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.620820in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.590554in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.595073in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.599521in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.738008in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.741725in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.745385in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.748992in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.752546in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.756050in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.787691in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.819161in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.881767in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.037472in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.068457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.874088in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.992053in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.068634in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.962133in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.470380in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.558581in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.630550in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.690683in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.741876in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.786123in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.604865in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.649150in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.624899in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.662996in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.697489in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.514979in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.390616in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.274712in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.354494in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.422328in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.354511in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.461113in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.562896in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.533249in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.504553in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.588512in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.555025in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.560216in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.565307in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.718180in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.795318in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.799077in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.802770in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.806401in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.809972in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.779191in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.782804in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.786360in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.756698in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.891538in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.894510in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.897439in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.868506in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.900148in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.963087in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.119601in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.119601in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.212554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.575728in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.840524in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.247671in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.470954in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.615906in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.719365in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.797829in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.621293in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.688824in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.745250in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.793286in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.834805in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.871143in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.903282in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.868192in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.656916in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.635136in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.454856in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.485519in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.563086in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.400422in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.330846in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.264648in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.201551in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.141306in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.156912in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.132223in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.139787in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.147198in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.154463in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.311519in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.391709in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.397486in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.547183in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.623179in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.592537in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.562402in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.704225in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.674274in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.678317in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.748625in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.883500in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.886507in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.018030in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.988584in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.020226in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.051695in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.082998in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.114139in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.145123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.090291in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.668693in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.585437in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.088187in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.414565in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.647515in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.824189in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.963952in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.077994in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.078159in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.164781in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.239651in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.011866in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.083201in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.146860in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.144205in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.141800in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.193092in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.077534in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.969837in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.869142in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.763748in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.707591in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.825307in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.771342in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.750307in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.690153in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.700033in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.786878in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.872015in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.030488in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.038129in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.045632in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.197023in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.345789in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.351567in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.322551in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.294006in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.299819in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.439651in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.477854in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.548295in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.552758in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.557156in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.529672in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.561313in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.718661in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.749964in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.781105in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.812089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.585437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.742239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.172448in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.408378in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.561540in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.670859in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.342788in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.441170in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.521446in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.493398in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.556002in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.292762in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.355684in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.411335in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.205914in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.200892in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.083341in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.136723in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.227216in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.213575in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.294895in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.227247in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.162884in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.101535in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.001370in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.977832in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.074432in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.082299in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.051424in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.059176in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.066780in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.074242in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.227477in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.233970in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.311456in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.282278in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.288281in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.294187in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.367807in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.507334in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.644727in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.648813in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.782721in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.786130in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.757672in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.789313in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.820783in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.820783in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.851924in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.006845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont elliott2021grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ford1998description.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.853866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.733881in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.607731in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.487747in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.361597in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.361597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.241612in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.115463in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.115463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.995478in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.869328in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.869328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.749344in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.623194in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.623194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.503210in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.377060in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.377060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.257075in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.130926in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.130926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.010941in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.884791in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.884791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.764807in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.638657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.518672in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.305576in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.437916in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.562269in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.411797in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.417067in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.477957in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.532587in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.582202in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.460929in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.348882in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.394326in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.294136in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.336591in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.900660in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.803656in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.711669in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.624212in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.683626in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.604321in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.632412in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.632412in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.733813in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.833994in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.833994in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.833994in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.930925in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.930925in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.930925in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.025104in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.025104in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.025104in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.025104in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.116187in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.116187in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.116187in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.116187in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.116187in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.204080in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.204080in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.290860in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.290860in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.290860in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.290860in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.290860in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.290860in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.374728in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.374728in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.374728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.223564in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.278542in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.070196in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.117430in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.159124in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.005929in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.754778in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.774330in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.634833in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.505140in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.526591in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.546728in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.565705in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.457580in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.476628in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.377249in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.282545in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.302382in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.214288in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.233956in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.336660in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.336660in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.336660in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.336660in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.336660in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.433592in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.433592in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.433592in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.527770in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.527770in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.527770in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.619575in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.619575in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.796220in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.796220in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.796220in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.796220in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.880534in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.964402in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.964402in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.964402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.223564in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.985658in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.041398in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.089499in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.131959in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.027055in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.062705in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.938082in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.971832in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.860713in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.892908in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.923248in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.825866in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.855103in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.882899in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.909388in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.934684in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.851813in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.876486in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.979190in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.979190in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.079370in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.079370in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.079370in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.079370in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.175336in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.175336in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.360598in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.777770in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.777770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.869791in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.938514in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.995844in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.045317in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.882365in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.926770in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.967099in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.837311in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.874960in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.760348in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.653231in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.552673in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.457910in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.494378in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.528961in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.444351in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.477456in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.509070in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.432244in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.358614in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.461317in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.461317in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.561498in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.660531in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.660531in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.660531in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.660531in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.135777in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.135777in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.229127in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.229127in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.320932in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.412015in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.412015in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.412015in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.412015in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.412015in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.499908in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.499908in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.499908in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.499908in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.499908in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.585160in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.669935in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.669935in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.669935in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.669935in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.669935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.223564in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.278542in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.070196in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.117430in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.952501in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.757543in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.778300in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.630568in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.651637in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.521611in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.542750in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.562594in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.450280in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.470153in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.367417in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.269740in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.290392in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.199839in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.113202in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.134266in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.134266in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.235667in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.235667in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.235667in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.235667in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.332599in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.332599in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.332599in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.426778in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.426778in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.426778in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.518582in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.518582in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.608974in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.698703in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.698703in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.698703in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.786597in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.786597in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.873377in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.873377in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.959121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.305576in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.853009in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.922383in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.997101in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.016421in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.033475in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.858174in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.698964in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.719752in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.738957in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.607198in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.626717in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.508531in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.397156in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.417918in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.316024in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.336637in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.356280in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.264763in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.284277in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.302979in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.405683in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.405683in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.405683in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.405683in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.405683in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.405683in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.501648in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.501648in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.501648in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.594998in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.594998in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.594998in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.686081in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.686081in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.686081in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.775174in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.775174in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.775174in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.775174in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.775174in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.775174in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.860918in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.860918in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.945693in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.945693in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.945693in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.945693in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.945693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.223564in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.450081in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.456440in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.461928in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.466772in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.471117in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.297468in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.138251in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{8.148710in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{8.158433in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{8.167521in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{8.176053in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{8.053077in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{8.062869in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{8.072156in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.963495in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.973681in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.983409in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.885642in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.896040in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.896040in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.896040in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.896040in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.896040in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.993993in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.993993in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.993993in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.089042in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.089042in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.089042in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.181601in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.273406in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.358658in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.358658in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.358658in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.358658in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.358658in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.358658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.223564in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.450081in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.456440in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.461928in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.466772in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.471117in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.297468in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.138251in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{8.148710in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{8.008818in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{8.020737in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.895416in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.908333in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.920546in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.810546in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.705963in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.720034in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.733472in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.746328in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.654553in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.757256in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.858657in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.858657in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.858657in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.956610in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.956610in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.956610in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.956610in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.050788in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.050788in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.050788in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.142593in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.142593in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.142593in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.142593in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.231686in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.320168in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.320168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont ford1998description}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> forker2013grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.854902in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.854902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.734917in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.609804in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.609804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.489819in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.364706in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.364706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.244721in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.119608in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.119608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.999623in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.874510in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.874510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.754525in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.629412in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.629412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.509427in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.384314in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.384314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.264329in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.139216in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.139216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.019231in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.894118in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.894118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.774133in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.649020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.529035in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.064948in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.201994in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.277151in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.127848in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.695804in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.783142in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.349601in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.315334in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.185946in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.981621in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.124502in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.011798in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.061500in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.107215in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.011536in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.054378in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.144761in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.107810in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.072607in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.039002in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.006864in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.976078in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.946542in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.124930in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.094871in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.016703in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.075558in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.037874in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.094734in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.150381in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.204871in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.258256in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.398955in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.449759in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.499600in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.506064in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.470493in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.435554in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.605746in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.692178in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.732347in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.772273in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.772273in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.969585in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.969585in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.969585in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.969585in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.008206in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.085060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.629412in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.797556in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.231982in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.962546in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.183820in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.016271in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.027536in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.887867in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.770501in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.669995in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.490778in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.736359in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.716965in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.622838in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.536261in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.525199in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.712437in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.745037in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.776026in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.746053in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.717440in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.746120in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.882582in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.907407in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.931258in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.903786in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.877326in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.985465in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.995956in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.006217in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.970113in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.071153in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.259767in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.267899in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.406631in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.413709in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.420656in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.553232in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.517839in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.523969in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.610838in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.811688in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.811688in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.811688in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.851150in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.851150in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.851150in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.851150in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.851150in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.851150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.141340in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.811763in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.413788in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.388631in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.347965in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.533825in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.592941in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.736175in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.767351in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.633994in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.588418in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.546498in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.338771in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.297289in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.319290in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.280753in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.301671in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.321677in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.231851in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.198721in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.373655in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.390690in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.308666in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.365648in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.373742in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.428517in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.528270in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.671413in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.811652in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.816553in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.821359in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.826075in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.830703in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.793328in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.798021in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.761728in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.928171in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.048680in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.048680in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.088371in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.088371in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.127613in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.205670in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.205670in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.205670in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.205670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.940501in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.298103in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.682975in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.894893in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.640606in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.526038in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.429764in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.447363in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.646346in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.456930in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.446513in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.589765in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.793990in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.844833in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.957872in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.922801in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.889463in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.917199in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.828264in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.911341in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.827440in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.746946in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.721304in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.696636in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.722093in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.734445in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.746519in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.758329in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.723740in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.780800in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.747078in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.890769in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.900921in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.953889in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.133236in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.225489in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.316101in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.323323in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.289999in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.330169in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.529799in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.529799in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.687648in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.687648in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.726676in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.804320in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.842941in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.881368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.252832in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.132796in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.041759in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.203580in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.119531in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.947514in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.889810in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.743864in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.692103in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.721153in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.602947in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.562650in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.459401in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.479427in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.498463in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.635594in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.651087in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.609861in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.788347in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.747396in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.759743in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.822038in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.783605in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.934325in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.986438in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.037410in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.041149in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.090274in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.093591in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.185215in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.187893in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.147511in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.150331in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.111182in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.114132in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.076126in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.079194in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.280043in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.280043in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.280043in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.319506in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.319506in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.358534in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.358534in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.358534in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.358534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.054738in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.793314in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.733382in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.915208in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.737954in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.486121in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.359029in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.231210in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.357599in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.320414in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.213749in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.115150in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.089445in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.052160in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.139585in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.163378in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.186091in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.151769in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.118891in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.087349in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.160426in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.230726in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.249219in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.451755in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.602124in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.608623in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.614983in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.757603in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.852519in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.945554in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.993201in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.996938in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.958151in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.961988in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.965756in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.010362in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.013782in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.013782in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.013782in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.013782in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.211093in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.211093in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.211093in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.211093in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.211093in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.211093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.480876in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.754968in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.905283in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.002865in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.584292in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.681848in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.499734in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.566730in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.323974in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.204773in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.340033in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.301245in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.265771in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.233141in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.271948in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.176305in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.137557in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.100724in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.125129in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.206133in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.227556in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.193584in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.160992in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.284752in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.252558in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.369198in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.474184in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.481593in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.535698in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.542504in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.549168in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.555697in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.562096in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.655544in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.747221in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.752293in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.757272in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.927772in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.890776in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.056527in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.136867in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.136867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.649020in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.887501in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.987416in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.407768in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.521498in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.349785in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.425523in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.290295in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.264574in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.397792in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.357149in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.243588in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.139135in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.111550in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.020103in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.047524in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.135025in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.158890in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.123966in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.146609in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.113806in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.135382in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.207801in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.277468in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.393784in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.401830in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.552514in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.746757in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.752272in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.757673in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.807776in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.812700in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.817529in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.908283in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.082263in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.085410in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.047098in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.050360in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.013143in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.133653in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.173578in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.173578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont forker2013grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> georg2007descriptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.853866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.733881in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.607731in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.487747in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.361597in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.361597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.241613in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.115463in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.115463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.995478in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.869329in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.869329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.749344in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.623194in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.623194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.503210in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.377060in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.377060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.257076in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.130926in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.130926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.010941in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.884792in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.764807in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.638657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.518673in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.711659in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.199669in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.293252in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.943340in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.649911in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.398123in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.178274in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.983677in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.809530in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.904002in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.752990in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.614687in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.833545in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.047720in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.047720in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.047720in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.047720in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.047720in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.244031in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.437558in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.614264in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.614264in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.614264in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.786340in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.786340in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.955672in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.955672in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.122487in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.278405in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.433517in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.433517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.977030in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.521928in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.659588in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.345477in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.082070in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.198058in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.986510in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.799262in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.631691in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.480366in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.579646in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.446496in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.446496in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.660671in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.660671in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.866756in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.866756in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.066066in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.066066in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.259593in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.259593in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.448107in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.623194in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.796739in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.796739in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.130815in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.130815in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.130815in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.130815in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.130815in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.289305in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.289305in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.289305in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.289305in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.289305in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.289305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.977030in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.521928in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.169318in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.882907in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.021289in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.140034in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.930894in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.034654in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.858689in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.699784in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.555191in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.422768in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.641626in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.641626in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.641626in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.847711in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.847711in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.047021in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.243331in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.243331in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.243331in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.431845in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.618090in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.802202in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.802202in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.802202in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.980611in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.980611in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.980611in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.980611in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.152688in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.152688in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.152688in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.152688in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.319503in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.319503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.711659in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.783443in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.348792in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.421668in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.104219in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.831820in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.593974in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.383448in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.195046in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.024908in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.107071in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.182318in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.182318in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.182318in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.392258in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.598343in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.598343in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.797653in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.979755in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.979755in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.158164in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.324979in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.324979in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.489475in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.489475in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.489475in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.489475in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.649827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.977030in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.105702in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.205397in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.860448in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.571182in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.664979in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.746878in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.819370in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.615423in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.431248in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.263662in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.110180in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.329039in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.543214in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.734150in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.734150in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.734150in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.734150in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.734150in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.734150in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.912558in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.912558in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.087645in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.087645in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.087645in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.258319in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.427650in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.427650in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.427650in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.427650in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.592146in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.592146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.977030in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.105702in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.715127in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.823804in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.536378in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.289741in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.074389in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.883773in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.982010in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.818986in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.670646in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.534791in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.753650in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.753650in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.753650in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.143847in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.325949in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.325949in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.325949in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.502655in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.677741in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.677741in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.677741in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.848415in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.017747in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.179079in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.339432in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.339432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.711659in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.199669in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.802982in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.480770in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.210569in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.978713in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.776268in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.597076in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.705536in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.551745in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.411805in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.507718in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.507718in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.721893in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.931833in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.931833in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.931833in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.931833in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.128143in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.308348in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.486757in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.663463in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.838549in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.838549in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.838549in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.009223in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.171571in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.332903in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.332903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.611571in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.977030in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.521928in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.659588in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.345477in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.082070in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.198058in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.986510in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.088139in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.910267in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.749639in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.603479in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.469620in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.688479in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.688479in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.688479in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.894563in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.894563in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.894563in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.894563in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.894563in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.085499in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.274013in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.274013in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.274013in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.274013in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.274013in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.452422in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.452422in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.452422in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.625968in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.798044in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.968718in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.968718in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.968718in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.135533in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.135533in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.135533in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.298935in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.298935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont georg2007descriptive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gte-Qwen2-7B-instruct_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.858748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.738763in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.924683in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.924683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.804698in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.990617in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.990617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.870633in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.056552in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.056552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.936567in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.122487in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.122487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.002502in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.188421in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.188421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.068437in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.254356in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.254356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.134372in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{2.163301in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.140177in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.004602in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.475520in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.804625in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{1.704365in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.579273in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.894521in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.726422in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.235691in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.206277in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.164741in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.435025in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.520416in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.684731in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.912489in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.303366in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.455787in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.812418in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.866131in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.961417in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.254185in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.644940in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.727566in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.845988in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.945651in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.149855in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.468317in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.875494in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.060835in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.216760in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.331965in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.492084in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.537879in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.631202in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.893327in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.073102in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.258931in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.298422in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.338326in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.485667in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.540885in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.647077in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.759852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.817934in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.306352in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.840617in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.612008in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.906612in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.841377in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.120987in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.799003in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.810152in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{3.056377in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.788579in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.481051in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.580520in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.223820in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.355973in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.592256in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{3.006289in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{3.170857in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{3.234096in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.342529in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.548974in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.629896in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{4.029656in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{4.155603in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{4.311743in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.531583in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.647700in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.913725in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.285373in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.318289in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.535674in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.567669in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.746490in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.131723in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.284387in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.525437in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.869059in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.957274in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.125356in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.260832in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.526385in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.659223in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.740072in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.882356in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.938529in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.004360in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.044648in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.276698in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.328131in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont gte-Qwen2-7B-instruct Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{5.406466in}{7.585634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{7.585634in}}{\pgfqpoint{5.473133in}{7.652301in}}%
\pgfpathlineto{\pgfqpoint{5.473133in}{8.566667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.473133in}{8.633333in}}{\pgfqpoint{5.406466in}{8.633333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{8.633333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{8.633333in}}{\pgfqpoint{1.416667in}{8.566667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{7.652301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416667in}{7.585634in}}{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{7.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{8.376697in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{8.376697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=8.260031in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{7.902848in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{7.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483333in,y=7.786181in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gte-Qwen2-7B-instruct_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.016464in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.016464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.896479in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.063784in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.063784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.943799in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.111104in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.111104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.991119in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.158423in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.158423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.038439in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.205743in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.205743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.085759in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.253063in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.253063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.133078in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.300383in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.300383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.180398in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.260721in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{2.896348in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.324174in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.879090in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.264268in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.279160in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.095976in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.919248in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.015829in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.120650in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.968306in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.010335in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{1.920340in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{1.994466in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.442601in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.583578in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{2.792715in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.165287in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.488903in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.887268in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{3.970818in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.181234in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.319295in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.606058in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.828960in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.006430in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.168695in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.246969in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.561584in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.741846in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{5.853066in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{5.908970in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.085976in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.244629in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.487844in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.575979in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.675440in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.769821in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.796325in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.871417in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.963707in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.108133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.450000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.733296in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.335865in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.079767in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.857140in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.978215in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.229088in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.120075in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.308935in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{3.301935in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{3.249989in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{3.080905in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.851884in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.730287in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.644025in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.934995in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.972319in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.906906in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.057415in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.075858in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.174638in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.464836in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.820363in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.974968in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.170867in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.370057in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.657030in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.840431in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.892913in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.106649in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.376661in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.552988in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.986605in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.323539in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.492184in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.582116in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.523552in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.652941in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.793320in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.856378in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.100840in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.196778in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.330739in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.406280in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.482500in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.571329in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.745583in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.792301in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.930692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hellwig2019grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.856186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.736201in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.612372in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.612372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.492387in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.368558in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.368558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.248573in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.124744in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.124744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.004759in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.880930in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.880930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.760945in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.637116in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.637116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.517131in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.393302in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.393302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.273317in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.149488in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.149488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.029503in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.905674in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.905674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.785689in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.661860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.541875in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.009791in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.653821in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.734257in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.896063in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.936079in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.698671in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.405433in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.222641in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.278458in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.328949in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.219662in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.231958in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.181064in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.376609in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.386761in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.338227in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.291108in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.469051in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.422874in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.377907in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.334078in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.542943in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.749632in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.749632in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.749632in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.799836in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.799836in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.799836in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.848776in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.897330in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.945516in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.945516in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.945516in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.945516in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.945516in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.178275in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.178275in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.178275in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.178275in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.178275in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.178275in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.223221in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.223221in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.223221in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.223221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.906664in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.899054in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.363558in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.665106in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.880335in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.904996in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.045184in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.812374in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.007801in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.814954in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.644998in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.415419in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.502543in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.374360in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.348157in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.303413in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.260226in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.279659in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.477671in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.436155in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.395850in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.356677in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.592689in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.553625in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.515551in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.515551in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.773912in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.773912in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.824580in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.025398in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.224449in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.224449in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.224449in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.224449in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.318896in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.318896in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.501728in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.683511in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.683511in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.683511in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.683511in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.683511in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.683511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.523288in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.534345in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.107486in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.840102in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.879549in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.662283in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.703669in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.740830in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.567452in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.453980in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.399807in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.410282in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.359222in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.369511in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.379488in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.332058in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.285960in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.241111in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.197436in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.154867in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.207083in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.310428in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.361585in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.564260in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.815282in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.014333in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.014333in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.063272in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.246104in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.246104in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.291296in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.291296in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.291296in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.291296in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.291296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.407588in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.440950in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.812693in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.336211in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.441990in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.186397in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.868358in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.954453in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.030328in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.784796in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.637640in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.780517in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.680852in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.633271in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.587346in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.604132in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.560655in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.576877in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.592625in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.551996in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.786592in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.746149in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.706731in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.811164in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.811164in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.015792in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.066461in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.267279in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.267279in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.267279in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.267279in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.507164in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.507164in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.507164in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.694580in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.694580in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.694580in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.968731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.463429in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.669731in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.760635in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.229153in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.419960in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.583638in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.726146in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.431687in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.482620in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.528354in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.293733in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.450411in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.460739in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.407947in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.356905in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.367213in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.377208in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.329795in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.339648in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.294410in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.250355in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.260210in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.469075in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.675764in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.726921in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.726921in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.927739in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.977502in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.977502in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.977502in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.074610in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.074610in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.074610in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.074610in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.074610in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.121464in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.121464in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.121464in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.167444in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.213152in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.213152in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.213152in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.213152in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.213152in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.213152in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.213152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.523288in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.534345in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.650212in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.255684in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{8.275182in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{8.040334in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.752985in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.568279in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.608192in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.560342in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.505263in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.452101in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.461890in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.411637in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.421288in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.602007in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.553912in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.561945in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.731106in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.684812in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.737028in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.943717in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{8.046031in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.046031in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.046031in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.046031in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.095372in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.095372in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.289590in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.337776in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.337776in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.337776in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.384943in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.384943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.058465in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.093110in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.122829in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{8.239454in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{8.258225in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.961854in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.989003in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.806567in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.954247in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.960280in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.903341in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.909479in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.915422in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.862806in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.868841in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.818773in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.770061in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.776403in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.729792in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.938658in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.938658in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.989815in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.040483in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.087977in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.087977in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.134831in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.227935in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.227935in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.411853in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.411853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.661860in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.498842in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.513779in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.922200in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.639034in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.692480in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.829763in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.614710in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.423253in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.471290in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.238752in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.197383in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.274340in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.285856in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.541741in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.490857in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.441519in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.393621in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.347067in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.521074in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.690525in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.697307in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.749523in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.956212in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.956212in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.006880in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.006880in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.006880in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.056222in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.056222in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.104776in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.104776in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.104776in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.294750in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.294750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont hellwig2019grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.774700in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596372in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.651602in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.651602in}{3.234530in}}%
\pgfpathlineto{\pgfqpoint{0.596372in}{3.234530in}}%
\pgfpathlineto{\pgfqpoint{0.596372in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780700in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.854432in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.854432in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{0.780700in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{0.780700in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854432in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.854432in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.854432in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928163in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001895in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.075626in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.075626in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075626in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.149358in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.149358in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.075626in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.075626in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149358in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.149358in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.149358in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223089in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296820in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370552in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444283in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.518015in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.518015in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518015in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{1.518015in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{1.518015in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591746in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665478in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739209in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812941in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.886672in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.886672in}{1.287737in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{1.287737in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886672in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.960404in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{1.960404in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{1.886672in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{1.886672in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960404in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{1.960404in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{1.960404in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034135in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{1.478599in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{1.478599in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107867in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.181598in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.181598in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181598in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.255330in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.255330in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{2.181598in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{2.181598in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255330in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.329061in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.329061in}{1.478599in}}%
\pgfpathlineto{\pgfqpoint{2.255330in}{1.478599in}}%
\pgfpathlineto{\pgfqpoint{2.255330in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329061in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.402792in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.402792in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{2.329061in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{2.329061in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402792in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.476524in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.476524in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{2.402792in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{2.402792in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476524in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{2.476524in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{2.476524in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550255in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623987in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{2.814633in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{2.814633in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697718in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.771450in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.771450in}{3.100926in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{3.100926in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771450in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.845181in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.845181in}{2.719202in}}%
\pgfpathlineto{\pgfqpoint{2.771450in}{2.719202in}}%
\pgfpathlineto{\pgfqpoint{2.771450in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845181in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.918913in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.918913in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{2.845181in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{2.845181in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918913in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{2.051185in}}%
\pgfpathlineto{\pgfqpoint{2.918913in}{2.051185in}}%
\pgfpathlineto{\pgfqpoint{2.918913in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992644in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066376in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.140107in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.140107in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140107in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{2.432909in}}%
\pgfpathlineto{\pgfqpoint{3.140107in}{2.432909in}}%
\pgfpathlineto{\pgfqpoint{3.140107in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213839in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287570in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.361302in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.361302in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361302in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.435033in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.435033in}{2.051185in}}%
\pgfpathlineto{\pgfqpoint{3.361302in}{2.051185in}}%
\pgfpathlineto{\pgfqpoint{3.361302in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435033in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.508765in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.508765in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{3.435033in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{3.435033in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508765in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.582496in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.582496in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{3.508765in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{3.508765in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582496in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.656227in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.656227in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{3.582496in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{3.582496in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656227in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.729959in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.729959in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{3.656227in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{3.656227in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729959in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.803690in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.803690in}{1.574030in}}%
\pgfpathlineto{\pgfqpoint{3.729959in}{1.574030in}}%
\pgfpathlineto{\pgfqpoint{3.729959in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803690in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.877422in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.877422in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{3.803690in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{3.803690in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877422in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.951153in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{3.951153in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{3.877422in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{3.877422in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951153in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{3.951153in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{3.951153in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024885in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.098616in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.098616in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098616in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.098616in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.098616in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172348in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246079in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.319811in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.319811in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319811in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.393542in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.393542in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.319811in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.319811in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393542in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.467274in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.467274in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{4.393542in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{4.393542in}{0.428858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073629in}{0.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073629in,y=0.331636in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901184in}{0.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901184in,y=0.331636in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728739in}{0.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728739in,y=0.331636in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556294in}{0.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556294in,y=0.331636in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383848in}{0.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383848in,y=0.331636in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623987in,y=0.140895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Smarts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{0.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=0.376051in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{0.800416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=0.747610in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{1.171975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=1.119168in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{1.543533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=1.490726in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{1.915091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=1.862285in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{2.286650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=2.233843in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{2.658208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=2.605401in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596372in}{3.029766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152737in, y=2.976960in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097181in,y=1.831694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596372in}{0.428858in}}{\pgfqpoint{4.055231in}{2.805672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780700in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{0.854432in}{0.449542in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{0.458259in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{0.470064in}}%
\pgfpathlineto{\pgfqpoint{1.075626in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{1.149358in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{0.566927in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{1.518015in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.797979in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{0.983396in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{1.886672in}{1.216228in}}%
\pgfpathlineto{\pgfqpoint{1.960404in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{2.181598in}{1.768932in}}%
\pgfpathlineto{\pgfqpoint{2.255330in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{2.329061in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{2.402792in}{2.150684in}}%
\pgfpathlineto{\pgfqpoint{2.476524in}{2.248636in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{2.325210in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{2.377314in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{2.402795in}}%
\pgfpathlineto{\pgfqpoint{2.771450in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{2.845181in}{2.370785in}}%
\pgfpathlineto{\pgfqpoint{2.918913in}{2.314631in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{2.234440in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{2.133433in}}%
\pgfpathlineto{\pgfqpoint{3.140107in}{2.015527in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{1.885081in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{3.361302in}{1.604633in}}%
\pgfpathlineto{\pgfqpoint{3.435033in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{3.508765in}{1.326092in}}%
\pgfpathlineto{\pgfqpoint{3.582496in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{3.656227in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{3.729959in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{3.803690in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{3.877422in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{3.951153in}{0.713016in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{4.098616in}{0.601872in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{0.561032in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{4.319811in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{4.393542in}{0.483005in}}%
\pgfpathlineto{\pgfqpoint{4.467274in}{0.467954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596372in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{0.596372in}{3.234530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651602in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.651602in}{3.234530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596372in}{0.428858in}}%
\pgfpathlineto{\pgfqpoint{4.651602in}{0.428858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596372in}{3.234530in}}%
\pgfpathlineto{\pgfqpoint{4.651602in}{3.234530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623987in,y=3.317863in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Histogram of IQ: \(\displaystyle \mu=100\), \(\displaystyle \sigma=15\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> morgan1991description.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.852719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.732734in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.605437in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.605437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.485452in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.358156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.238171in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.110874in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.110874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.990889in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.863593in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.863593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.743608in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.616311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.496326in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.369030in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.369030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.249045in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.121748in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.121748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.001764in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.874467in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.874467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.754482in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.627185in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.627185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.507201in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.011353in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.293311in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.507154in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.436069in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.591103in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.529086in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.302135in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.105975in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.229626in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.179318in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.198973in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.278768in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.410779in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.460558in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.561543in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.500103in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.593218in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.730138in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.860112in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.800881in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.744445in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.690584in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.639100in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.671434in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.692206in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.712349in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.731898in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.750885in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.769339in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.787288in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.769024in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.751239in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.803013in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.819491in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.861177in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.001944in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.140579in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.277151in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.411728in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.416875in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.421950in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.426954in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.462844in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.590249in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.655202in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.749419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.418790in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.277811in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.170890in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.446683in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.458686in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.564491in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.741643in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.894760in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.028769in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.055160in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.013787in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.161507in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.179728in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.234696in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.232178in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.386442in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.431447in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.474078in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.561706in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.645050in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.768824in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.714544in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.662659in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.653803in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.674762in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.812622in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.792724in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.773398in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.902681in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.882981in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.863809in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.985658in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.104384in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.084143in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.225486in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.331402in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.337063in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.342640in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.380336in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.385616in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.390821in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.520964in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.525513in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.560667in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.625739in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.659855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.322781in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.710215in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.566689in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.464248in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.662429in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.819205in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.947130in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.958240in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.880620in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.893415in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.830781in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.966240in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.023910in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.076596in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.948811in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.986506in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.913560in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.053645in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.085249in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.212616in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.333522in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.265666in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.201012in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.225511in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.165090in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.270487in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.284896in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.338047in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.351208in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.363991in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.339399in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.315480in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.292201in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.269532in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.281996in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.328145in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.367559in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.406364in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.543231in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.547917in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.681336in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.812841in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.816255in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.850875in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.854067in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.887882in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.921250in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.954184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.011353in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.293311in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.369217in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.309140in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.366636in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.318900in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.452416in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.408049in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.516884in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.663903in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.797409in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.919378in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.796499in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.724912in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.765997in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.700303in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.638216in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.774262in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.714771in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.658188in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.781730in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.856535in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.928038in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.955673in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.933454in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.951085in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.929774in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.984482in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.963622in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.979694in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.995335in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.115956in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.233487in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.212079in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.285624in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.291549in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.330268in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.368410in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.405996in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.443042in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.479566in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.484330in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.519985in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.647157in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.772647in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.806175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.627185in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.627185in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.920716in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.533282in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.886724in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.074326in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.216608in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.209039in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.309381in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.010112in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.929492in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.019577in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.024588in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.083608in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.202541in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.063840in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.053902in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.089237in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.014072in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.152065in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.080905in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.208357in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.235024in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.351813in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.374364in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.309681in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.289773in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.229909in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.244749in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.259140in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.311530in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.287006in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.337204in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.422388in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.541022in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.551160in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.526487in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.570427in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.608759in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.646498in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.650783in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.687540in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.820362in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.887528in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.890629in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.924940in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.927828in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.053338in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.086038in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.118312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.781076in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.214246in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.451800in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.210975in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.714548in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.613921in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.294066in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.033074in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.198114in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.990306in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.130228in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.957358in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.055681in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.210306in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.104211in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.241669in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.182543in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.235342in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.337328in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.282531in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.279339in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.276309in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.273427in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.403773in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.441968in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.394638in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.430949in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.534219in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.556007in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.692422in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.824915in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.953691in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.078940in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.129371in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.178481in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.191781in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.204748in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.211100in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.250596in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.388144in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.393499in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.463178in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.499982in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.567826in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.634729in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.669766in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.765662in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.799523in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.802834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.781076in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.214246in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.451800in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.210975in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.363627in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.203528in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.836626in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.537245in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.670208in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.609249in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.636444in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.438747in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.450040in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.329618in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.466959in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.534373in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.468673in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.515292in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.454815in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.498446in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.442347in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.436253in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.430457in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.558026in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.550469in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.627085in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.577999in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.559791in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.542134in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.678690in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.811321in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.940231in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.956529in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.079586in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.199421in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.316185in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.362025in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.401287in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.406701in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.444917in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.515100in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.552058in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.588486in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.687518in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.691419in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.757177in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.791387in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.855528in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.888724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.616311in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.322781in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.710215in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.961731in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.141249in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.725653in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.517008in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.240242in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.008993in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.812124in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.881617in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.868606in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.039499in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.129347in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.273269in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.405452in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.455350in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.502257in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.546476in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.487479in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.431593in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.378542in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.328085in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.368736in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.407533in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.402698in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.398070in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.381772in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.522682in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.659438in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.679151in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.772344in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.790264in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.807703in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.930076in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.980209in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.097078in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.103911in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.110638in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.248797in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.384901in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.486817in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.555396in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.591449in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.627002in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.631115in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.696503in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.730644in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.764340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont morgan1991description}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ndcg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.847789in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.847789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.727804in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.595578in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.595578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.475593in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.343367in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.343367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.223382in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.091156in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.091156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.971171in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.838945in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.838945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.718960in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.586734in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.586734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.466749in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.334523in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.334523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.214538in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.082311in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.082311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.962327in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.830100in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.830100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.710116in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.577889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.457905in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.420752in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.341341in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.513446in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.839482in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.213889in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.725254in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.329692in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.198546in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.974280in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.943037in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.914366in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.854370in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.887049in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.831597in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.778561in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.778561in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.101169in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.101169in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.491171in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.491171in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.794121in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.794121in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.794121in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.356843in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.356843in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.356843in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.549970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.174204in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.629769in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.319634in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.742295in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.590176in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.598490in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.812766in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.671124in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.377126in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.590930in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.525046in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.808690in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.828521in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.157163in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.834250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.263615in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.806635in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.053162in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.014852in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.159941in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.675618in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.283546in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.035178in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.927739in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.794886in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.867154in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.807746in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.751259in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.697380in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.064939in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.064939in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.064939in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.587584in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.655502in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.655502in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.922676in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.922676in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.248493in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.373261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.876046in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.713533in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.809586in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.186768in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.297949in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.993575in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.830620in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.578550in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.427788in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.677804in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.608294in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.542201in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.479160in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.502684in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.502684in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.583336in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.583336in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.895338in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.895338in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.895338in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.557165in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.557165in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.557165in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.696807in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.835115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.685047in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.960136in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.422874in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.884607in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.227436in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.897563in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.630522in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.461358in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.423146in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{4.331697in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.247778in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.208550in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{4.171252in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{4.135675in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{4.674392in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{4.750129in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.123745in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.345072in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.345072in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.633283in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.122101in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.122101in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.122101in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.573589in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.573589in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.573589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.420752in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.692262in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.034934in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.206398in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.813104in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.103562in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.207235in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.392343in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.225207in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.262431in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.296591in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.592126in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.514228in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.439928in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.452683in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.452683in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.975671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.174204in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.369571in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.880604in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.864620in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.001548in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.243854in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.427208in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.587464in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.511828in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.345328in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.453877in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.377639in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.651407in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.047529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.230821in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.959736in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.871744in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.666712in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.487508in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.723295in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.648396in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.566790in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.489196in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.761672in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.687003in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.687003in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.928958in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{8.246042in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.246042in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{8.246042in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.321779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont weir1986footprints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> newman2000hausa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.750015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.520015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.410000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.290015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.060015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.830015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.720000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.600015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.370015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.260000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.140015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.030000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.030000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.910015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.680015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.231106in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.926728in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.928840in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.084054in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.218436in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.591770in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.689979in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.778787in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.859805in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.739278in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.627844in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.876516in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.940399in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.000269in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.056571in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.407797in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.452463in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.355900in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.398572in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.439205in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.392174in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.310060in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.347675in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.270418in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.196174in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.232672in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.267827in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.301722in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.334436in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.267345in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.299138in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.329902in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.517903in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.517903in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.517903in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.609917in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.609917in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.700730in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.790975in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.880672in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.969839in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.058494in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.058494in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.058494in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.058494in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.058494in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.144822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{2.406682in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.775664in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.017196in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.192553in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.726117in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.909606in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.071441in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.216189in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.347082in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{4.879469in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.783766in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.065186in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.150609in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.735130in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.960508in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.017610in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.071472in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.122418in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.170724in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.082194in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.997893in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.043903in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.087870in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.129952in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.170288in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.095644in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.134476in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.171839in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.102390in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.035428in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.071629in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.106599in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.043750in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.077656in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.077656in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.077656in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.170306in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.262320in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.262320in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.353133in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.353133in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.442829in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.442829in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.442829in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.442829in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.530510in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.617726in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.704491in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.790820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{2.406682in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.775664in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.017196in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.192553in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.417384in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.612039in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.783721in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.701568in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{3.847156in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{3.773487in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.485702in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.589330in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{4.685638in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{4.775544in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{4.859802in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.939038in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{4.864721in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.081970in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.149047in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.212789in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.534061in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.587687in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.638932in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.687980in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.734993in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.780116in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.934048in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.866289in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.801023in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.841168in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.879912in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.818647in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.856072in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.797567in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.891568in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.984879in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.170179in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.262193in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.353595in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.444408in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.534653in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.624350in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.624350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{2.406682in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.775664in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.589526in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.803685in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.044108in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.252261in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.181038in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.353043in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{3.288706in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{3.436500in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{3.572314in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{3.697881in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{3.814578in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{4.091777in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{4.190350in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.283049in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{4.817667in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{4.892023in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{4.962527in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.298397in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.227358in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.286020in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.342078in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.276257in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.329490in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.380583in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.429684in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.368994in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.415975in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.564346in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.606715in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.647644in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.687216in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.725507in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.725507in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.818819in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.818819in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{5.818819in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.001623in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.001623in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.091868in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.181565in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.270732in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.270732in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.270732in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.358412in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.445628in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.445628in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.445628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.231106in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.156146in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.133247in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.116621in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.264307in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.392170in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.250132in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.358799in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.457063in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.546709in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.629089in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.520302in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.419199in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.493076in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.401100in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.779141in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.837620in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.892932in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.945378in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.995217in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.912388in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.833370in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.003534in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.046924in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.088515in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.128433in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.166795in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.095774in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.027367in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.064481in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.100301in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.233596in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.169154in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.201516in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.389518in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.482829in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.482829in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.574843in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.574843in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.574843in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.665088in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.665088in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.754255in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.842910in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.842910in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.930591in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.930591in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.017357in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.103685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.231106in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.643720in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.762235in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.964225in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.139103in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.038532in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.184288in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{4.436334in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.546831in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.464039in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{4.563212in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.160569in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.236766in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.153576in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.224165in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.147160in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.213061in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.275686in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.205031in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.264060in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.320468in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.374458in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.426207in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.475876in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.523608in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.569534in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.508332in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.552394in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.494093in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.733850in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.675681in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.714114in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.714114in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.714114in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.714114in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{5.806128in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{5.988932in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.170558in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.170558in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.170558in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.170558in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.259213in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.347373in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.522734in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.609950in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.609950in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.696279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.231106in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.643720in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.762235in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.964225in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.974481in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.846265in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.967295in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.076739in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.176584in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.268336in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.168214in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.251281in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.160569in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.236766in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.153576in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.224165in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.354238in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.414398in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.526334in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.578559in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.509068in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.558784in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.493141in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.540626in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.802175in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.843224in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.882804in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.921003in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.056596in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.091034in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.124358in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.124358in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.310981in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.310981in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.310981in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.310981in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.310981in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.310981in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.400677in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.400677in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.577988in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.666148in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.753828in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.841044in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.841044in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.841044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.231106in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.921927in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.147211in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.310773in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{3.530864in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{3.442955in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{3.620233in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.778793in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{3.922176in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{3.846495in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{3.971927in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.087895in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{4.296285in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{4.874209in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.953155in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.027624in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{4.954289in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.023669in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.089600in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.022095in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.084127in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.143406in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.200142in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.370848in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.307972in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.468683in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.515378in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.560355in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.603721in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.847229in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.885075in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.018326in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.052544in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.052544in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.145855in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.238505in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.238505in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.238505in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.238505in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.328750in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.328750in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.328750in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.328750in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.416910in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.416910in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.416910in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.503676in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.590004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont newman2000hausa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{8.825000in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.875000in}{1.225000in}}{\pgfqpoint{8.875000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{8.875000in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.875000in}{4.073456in}}{\pgfqpoint{8.825000in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{2.787727in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737727in}{4.073456in}}{\pgfqpoint{2.737727in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737727in}{1.225000in}}{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.787727in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837727in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.337727in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537727in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> olawsky2011grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.853716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.733731in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.607431in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.607431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.487446in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.361147in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.361147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.241162in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.114862in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.114862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.994877in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.868578in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.868578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.748593in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.622293in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.622293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.502309in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.376009in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.376009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.256024in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.129724in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.129724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.009740in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.883440in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.883440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.763455in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.637155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.517171in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.241590in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.284228in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.178446in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{8.094764in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.919822in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.965459in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.917119in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.555379in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.312712in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.098084in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.215900in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.262207in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.304760in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.177372in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.308378in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.391507in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.281894in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.215583in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.328581in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.343517in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.315904in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.453724in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.460081in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.625789in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.631060in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.752401in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.756884in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.874313in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.915261in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.918777in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.922233in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.961452in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.106229in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.108694in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.111120in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.079286in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.047935in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.050554in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.019978in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.052945in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.052945in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.085549in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.247705in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.247705in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.279806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.054001in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.776022in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.835489in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.071877in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.590658in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.778169in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.926506in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.047544in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.148677in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.147580in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.146633in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.145804in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.213831in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.133118in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.997942in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.990357in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.872239in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.868877in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.916559in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.814822in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.907010in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.029078in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.969186in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.945211in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.922042in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.940762in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.949874in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.998670in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.007210in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.170480in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.330666in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.337197in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.343610in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.313198in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.428343in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.434088in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.581342in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.551250in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.556235in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.561143in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.565976in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.671240in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.808116in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.808116in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.972028in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.972028in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.972028in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.004291in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.004291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.054001in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.190832in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.012431in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.303267in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.797107in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.965702in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.099075in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.781266in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.803435in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.822308in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.678642in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.774695in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.859650in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.985672in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.855300in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.735497in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.736009in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.789552in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.890184in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.789129in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.694499in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.820407in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.896292in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.959175in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.104034in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.038501in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.047088in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.055500in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.063743in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.071827in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.079758in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.087543in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.243926in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.250713in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.402417in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.551573in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.556672in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.701667in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.671359in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.641521in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.679850in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.784608in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.788358in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.788358in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.821140in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.886348in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.886348in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.015403in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.015403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.304540in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.790755in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.269313in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.579986in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.151788in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.379511in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.559658in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.280016in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.046363in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.109027in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.083199in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.912733in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.899485in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.734309in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.828889in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.740851in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.659574in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.743434in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.872275in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.992559in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.870876in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.830063in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.923308in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.911270in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.899636in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.052915in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.228740in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.201610in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.332156in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.305274in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.317089in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.328686in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.451629in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.609125in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.727657in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.880019in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.994475in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.967107in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.940172in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.947877in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.989321in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.130650in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.137277in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.302109in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.334891in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.497911in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.530342in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.594869in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.626971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.129724in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.712878in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.929750in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.795244in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.905707in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.984549in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.044344in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.610508in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.576490in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.643970in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.701418in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.751072in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.794529in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.557923in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.595065in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.444838in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.306789in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.401572in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.330234in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.416285in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.350370in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.382374in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.450450in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.383173in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.354472in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.326737in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.299907in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.428548in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.514682in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.677667in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.682597in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.763811in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.918881in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.922424in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.072756in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.184247in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.186400in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.153116in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.155363in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.157575in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.193976in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.162110in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.130721in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.132949in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.132949in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.165731in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.198335in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.230766in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.230766in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.230766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.383715in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.416967in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.440701in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.906225in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.964550in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.012140in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.956000in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.908207in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.706919in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.604681in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.651776in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.491143in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.589875in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.447337in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.315745in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.352961in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.235159in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.076428in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.162110in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.097963in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.168983in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.142727in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.159400in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.257796in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.265205in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.352203in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.516036in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.521796in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.527447in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.646022in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.650912in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.619004in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.623902in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.628717in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.775057in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.884043in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.025910in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.165578in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.133840in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.102576in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.104928in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.137894in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.203458in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.203458in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.203458in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.235722in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.267823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.129724in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.380262in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.144458in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.835617in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.029803in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.177077in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.293584in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.281990in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.984590in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.080178in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.162797in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.013314in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.949863in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.007932in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.876835in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.931315in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.814938in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.707052in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.809908in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.759681in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.806376in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.703256in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.825235in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.802903in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.781321in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.842711in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.973807in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.102217in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.110217in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.118062in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.125759in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.133314in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.103549in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.111019in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.082102in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.196958in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.345325in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.351323in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.495636in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.637711in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.642201in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.780627in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.784395in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.784395in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.784395in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.784395in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.849257in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.881521in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.913622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.054001in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.190832in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.505549in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.654022in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.759993in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.840363in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.422804in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.402067in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.097028in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.186112in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.183120in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.958710in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.897750in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.022461in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.890891in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.944936in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.828157in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.932174in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.028959in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.119318in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.157068in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.183815in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.121211in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.095500in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.070655in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.046620in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.095649in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.103803in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.072511in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.080550in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.203003in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.323200in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.478421in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.484065in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.453353in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.602267in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.713330in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.717619in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.721841in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.691774in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.662164in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.800502in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.837339in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.870305in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.870305in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.033325in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.065756in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.065756in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.097857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont olawsky2011grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sakel2011grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.857444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.737459in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.614887in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.614887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.494903in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.372331in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.372331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.252346in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.129775in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.129775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.009790in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.887219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.767234in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.644662in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.644662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.524678in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.402106in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.402106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.282121in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.159550in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.159550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.039565in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.916993in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.916993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.797009in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.674437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.554452in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.159550in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.745588in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.963533in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.318972in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.496816in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.767488in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.980858in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.645441in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.593298in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.743395in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.584351in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.441563in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.312318in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.355832in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.242939in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.197337in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.224844in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.250866in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.209884in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.107394in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.120233in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.132686in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.323001in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.333386in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.514698in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.523272in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.641600in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.757016in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.869670in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.875221in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.880646in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.885950in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.841281in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.797554in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.803161in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.856418in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.814389in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.819668in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.916644in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.916644in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.916644in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.916644in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.916644in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.961122in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.005345in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.093296in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.093296in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.093296in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.093296in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.136358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.655660in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.590568in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.185432in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.010335in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.740190in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.971037in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.936846in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.808948in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.967271in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.025080in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.077769in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.049686in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.007824in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.968335in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.202925in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.162774in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.251660in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.263317in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.274624in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.404417in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.414176in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.537811in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.546214in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.719361in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.726173in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.839044in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.844806in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.901848in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.856393in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.861778in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.867049in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.872212in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.925034in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.929696in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.887770in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.846639in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.846639in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.846639in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.846639in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.025607in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.025607in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.069830in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.069830in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.113566in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.113566in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.113566in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.113566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.088399in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.225906in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.301317in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.555228in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.820752in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{8.030064in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.691337in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.636427in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.784728in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.819086in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.667832in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.530926in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.567456in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.600950in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.548418in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.498861in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.451977in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.407508in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.428760in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.563086in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.571991in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.580638in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.647246in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.654985in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.662522in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.834825in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.948862in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{8.007061in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.011664in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.016162in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.969943in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.974581in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.929988in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.934749in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.939413in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.991104in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.948801in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.907300in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.907300in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.952599in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.952599in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.997341in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.175253in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.175253in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.175253in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.175253in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.262262in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.262262in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.262262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.330283in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.880314in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.163178in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.492668in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.184292in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.518283in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.663296in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.441987in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.324723in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.610457in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.775937in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.669233in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.571977in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.559198in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.673458in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.781245in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.747244in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.846324in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.940518in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.954724in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.968503in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.160106in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.171742in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.125995in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.193441in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.149207in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.160086in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.117593in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.180572in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.190711in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.160043in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.218998in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.228305in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.237424in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.199245in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.161804in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.262766in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.399544in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.490142in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.490142in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.490142in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.534620in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.578843in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.578843in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.578843in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.578843in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.622123in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.794371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.088399in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.225906in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.301317in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.350272in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.211955in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.814377in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.999575in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{8.040274in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.856482in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.693071in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.728461in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.760494in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.870347in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.894677in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.836458in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.852063in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.866826in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.815164in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.956635in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.962516in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.968221in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.973760in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.979144in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.984382in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{8.045483in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{8.050049in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{8.054502in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{8.165071in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.116343in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.068720in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.022150in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.076303in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.178446in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.181618in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.136962in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.093187in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.050258in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.054041in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.099634in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.190231in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.235247in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.279989in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.279989in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.324212in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.368187in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.368187in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.368187in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.368187in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.368187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.252628in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.491673in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.646858in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.236761in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.913482in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.159270in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.250645in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.099721in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.965533in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.027160in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.082941in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.972469in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.023967in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.202543in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.159428in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.254612in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.410559in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.368232in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.565113in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.574002in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.582633in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.591022in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.542116in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.550487in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.558646in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.566605in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.627484in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.634705in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.641762in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.749899in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.755985in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.860206in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.816979in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.774622in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.827338in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.879035in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.883855in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.975041in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.020340in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.020340in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.109824in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.109824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.252628in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.491673in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.646858in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.236761in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.913482in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.031915in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.130971in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.985028in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.855270in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.102971in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.156185in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.204686in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.325553in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.424978in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.377720in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.468986in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.424222in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.572251in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.581282in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.590041in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.598546in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.606813in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.614857in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.622691in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.575340in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.583179in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.643942in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.651049in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.760818in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.716305in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.722612in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.777918in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.783651in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.789268in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.889011in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.940329in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.898880in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.990065in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.990065in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.080096in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.124839in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.124839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.674437in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.655660in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.789329in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.867334in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.496013in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.193204in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.396731in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.449915in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.302204in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.169591in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.220548in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.347650in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.387796in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.339389in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.293725in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.454486in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.409974in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.558242in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.567387in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.576257in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.584870in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.709649in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.716919in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.779997in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.841475in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.955465in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.907396in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.964927in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.072565in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.076587in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.080522in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.084375in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.088148in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.091845in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.095469in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.145520in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.102827in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.102827in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.102827in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.147843in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.237327in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.237327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont sakel2011grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stella_en_1.5B_v5_Default_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.944129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.824144in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.815729in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.815729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.695744in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.687329in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.687329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.567344in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.558929in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.558929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.438944in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.430529in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.430529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.310544in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.302129in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.302129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.182144in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.173729in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.173729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.053744in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.045329in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.045329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.925344in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.450000in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.367496in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.144439in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.814638in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.923194in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.808341in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.962855in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.985479in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.563174in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.557387in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.425671in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{2.430058in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{2.192162in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.241297in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{2.391858in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{2.551930in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.399592in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.475351in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.666179in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{3.072059in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{3.227316in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{3.427963in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.496884in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.617350in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.795711in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{4.075909in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{4.098298in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{4.460815in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.615333in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.755903in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.039000in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.403829in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.525440in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.797846in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.835902in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.066617in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.386873in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.441136in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.564000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.613649in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.772111in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.968662in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.288466in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.562509in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.571140in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.646956in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.733602in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.848516in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.225144in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{4.714571in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.096320in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.382480in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.526542in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{3.554205in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{2.563245in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.262232in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{1.582965in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.662296in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.643617in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.840650in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.571692in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.736351in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.826006in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{1.981413in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.280128in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.604704in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.610729in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.890285in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{2.946456in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.191265in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.301774in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.444039in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.757296in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{3.902321in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.219813in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.480771in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.546142in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.747834in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.131232in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.291279in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.555355in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.717075in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{5.862226in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.049822in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.127768in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.237995in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.429408in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.713373in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.945529in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.111819in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.218762in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.353484in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.566459in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.730979in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.946174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stella_en_1.5B_v5_Specific_Instruct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.918136in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.918136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=1.798151in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.873247in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.873247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=2.753262in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.828358in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.828358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=3.708373in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.783469in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.783469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=4.663484in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.738580in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.738580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=5.618595in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.693690in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.693690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=6.573706in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.648801in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.648801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=7.528817in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.603912in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.603912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556356in, y=8.483928in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500800in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{7.682913in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{4.670284in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{3.354231in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{3.475506in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{2.544065in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.971276in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{2.627978in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{2.502754in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.909517in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.514805in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.732398in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.995123in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.260377in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.356896in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{2.577677in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.879803in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.961286in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.978092in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{3.223781in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.406821in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.534741in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.640017in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.797226in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.900536in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.062356in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.427087in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.838406in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{5.022696in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{5.425741in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.468902in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.787814in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.166813in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.428030in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.478966in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.516479in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.592601in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.965745in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.106662in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.341072in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.553137in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.773862in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.894192in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.945237in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.118028in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.380289in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{5.636246in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{3.679296in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.435692in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{2.845451in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.870155in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.584796in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{1.778764in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{1.984750in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{1.918961in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{1.980337in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.804822in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.993112in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{1.938213in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{1.830671in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{2.042476in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{2.068091in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{1.999037in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{2.419359in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.660195in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{2.550261in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.791550in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{3.007342in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{3.230747in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{3.337359in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{3.370812in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{3.790226in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{4.223194in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{4.554288in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{4.908101in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{4.978507in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.996026in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{5.171061in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{5.468248in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{5.588384in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{5.797163in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.009160in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.165955in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.348066in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.584799in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.722325in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.863035in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.080064in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.308983in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.498050in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.608951in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.703063in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.791980in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.201627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont stella\_en\_1.5B\_v5 Specific Instruct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{8.766667in}{1.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{1.266667in}}{\pgfqpoint{8.833333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{8.833333in}{2.247699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833333in}{2.314366in}}{\pgfqpoint{8.766667in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{2.314366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{2.314366in}}{\pgfqpoint{4.776867in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.776867in}{1.266667in}}{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{2.057730in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.941063in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Wikipedia Summary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910201in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.243534in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.583880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843534in,y=1.467213in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Term Only}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsunoda2011grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.850543in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.850543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.730559in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.601087in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.601087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.481102in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.351630in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.351630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.231646in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.102174in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.102174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.982189in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.852717in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.852717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.732733in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.603261in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.603261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.483276in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.353804in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.353804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.233820in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.104348in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.104348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.984363in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.854891in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.854891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.734907in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.605435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.485450in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.196578in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.181072in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.132350in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.265358in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.223575in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.033785in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.870342in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.165032in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.020754in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.891700in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.843022in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.968418in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.085509in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.039028in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.995307in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.026306in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.985939in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.000602in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.081129in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.094297in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.297349in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.308173in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.379551in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.389300in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.457362in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.523678in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.531824in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.539771in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.602182in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.609372in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.722300in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.728437in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.734442in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.740321in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.746078in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.751719in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.708634in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.666385in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.624939in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.584268in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.584268in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.584268in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.584268in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.629970in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.629970in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.720395in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.945291in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.990044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.282636in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.771014in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{5.490436in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{5.219437in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.694584in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{5.775182in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{5.792394in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{5.688070in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.706243in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.621032in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.922553in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.897012in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.873268in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.014152in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.224340in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.196911in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.171032in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.425323in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.648930in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.880281in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.894860in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.909014in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.983629in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.115894in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.244663in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.255091in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.265259in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.275180in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.284866in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.240547in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.303127in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.416485in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.424626in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.432595in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.440401in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.448049in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.455545in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.510879in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.517788in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.477785in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.477785in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.477785in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.523744in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.569446in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.569446in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.569446in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.569446in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.569446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.196578in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.928698in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.109438in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.413934in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.360576in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.163606in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.993981in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.845639in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.916894in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.791761in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.745469in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.702434in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.825304in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.018606in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.900247in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.860827in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.823533in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.907623in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.922630in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.002003in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.015553in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.028709in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.041494in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.292668in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.302912in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.312894in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.322627in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.387685in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.396552in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.351432in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.360279in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.368931in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.377398in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.436342in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.544022in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.501719in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.557483in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.612166in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.618435in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.624587in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.810582in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.810582in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.856541in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.856541in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.856541in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.856541in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.946499in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.946499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.282636in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{5.418800in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.945065in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.935110in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{4.927671in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.775643in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.714131in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.780303in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.728767in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{4.885736in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.931707in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.929822in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.098717in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.093372in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.088363in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.308788in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{5.444506in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{5.712290in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{5.670530in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{5.696472in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{5.786437in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.810260in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.833389in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.855866in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.937416in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.958237in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.978523in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.167850in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.408140in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.424140in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.547335in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.508905in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.732090in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.693527in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.706431in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.719069in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.731452in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.743590in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.899442in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.957582in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.967854in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.014352in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.153025in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.153025in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.153025in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.153025in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.198237in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.198237in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.198237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.253221in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.302941in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.645598in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.562844in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.790261in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.570775in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.620049in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.772547in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.806271in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.647567in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.580844in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.604139in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.544365in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.488332in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.435625in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.385898in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.338853in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.350321in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.361415in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.436997in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.446871in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.456458in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.648353in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.596280in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.604155in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.669346in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.676395in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.738834in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.799795in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.913133in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.865066in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.870211in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.875245in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.880173in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.984900in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.939703in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.895400in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.947923in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.952073in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.956145in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.002644in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.048868in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.094827in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.094827in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.094827in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.094827in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.094827in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.184332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.024735in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.808776in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.942716in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.811895in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.544705in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.334971in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.139343in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.970873in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.823541in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.098292in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.344051in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.553349in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.577270in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.681134in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.622254in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.566869in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.514615in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.465179in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.475504in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.485491in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.430330in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.503688in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.512804in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.521664in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.530282in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.538673in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.546848in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.611334in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.729816in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.790843in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.904245in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.909192in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.914030in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.867375in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.872356in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.877235in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.931285in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.032881in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.036542in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.040132in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.043656in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.090155in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.090155in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.136113in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.136113in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.136113in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.136113in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.136113in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.136113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.253221in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.060064in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.916593in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.470530in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.412763in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.737466in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.659657in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.591610in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.430060in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.285557in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.227475in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.514778in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.456945in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.637098in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.581417in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.528882in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.548875in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.558442in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.634038in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.642429in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.650567in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.658468in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.727006in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.674308in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.681574in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.688654in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.695557in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.702293in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.763521in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.877119in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.988159in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.096756in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.100239in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.103649in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.156938in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.110612in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.113817in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.116960in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.072671in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.029209in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.075707in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.121931in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.167890in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.213592in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.213592in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.213592in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.213592in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.213592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.605435in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.024735in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.456562in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{6.640223in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.054316in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.855530in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.991866in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.338625in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.279810in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.556593in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.497761in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.539572in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.475427in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.415795in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.360113in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.307915in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.483954in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.505545in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.456278in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.466683in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.476749in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.551335in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.560243in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.568891in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.699015in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.706223in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.771813in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.893236in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.898599in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.014954in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.019254in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.023454in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.974609in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.978993in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.983282in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.987481in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.991594in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.995623in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.999573in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.955464in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.912194in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.869732in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.916230in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.962455in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.054372in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.100074in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.100074in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.100074in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.100074in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.100074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont tsunoda2011grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wegener2012grammar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.856624in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.856624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.736639in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.613248in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.613248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.493263in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.369872in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.369872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.249887in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.126496in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.126496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.006511in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.883120in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.883120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.763135in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.639744in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.639744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.519759in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.396367in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.396367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.276383in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.152991in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.152991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.033007in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.909615in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.909615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.789631in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.666239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.546255in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.902983in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.003126in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.585268in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.524742in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.455255in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.164007in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.121019in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.061936in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.007598in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.867793in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.078897in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.031592in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.987232in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.020539in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.036408in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.051710in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.997231in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.012144in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.158718in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.106970in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.056738in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.007929in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.021253in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.093881in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.047475in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.059789in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.071801in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.027881in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.039738in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.997418in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.050887in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.103935in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.103935in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.365232in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.624677in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.624677in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.624677in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.726398in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.726398in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.776633in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.826571in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.975526in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.975526in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.975526in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.024372in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.024372in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.024372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.648565in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.782089in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.714279in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.502880in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.434493in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.375360in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.323463in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.658548in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.494983in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.522701in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.463198in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.326113in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.197562in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.151649in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.093295in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.250135in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.332356in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.276668in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.288801in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.300566in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.311986in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.323083in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.333875in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.404038in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.530967in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.482049in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.490904in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.499549in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.453234in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.461876in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.515345in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.568393in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.621038in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.673298in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.725187in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.725187in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.725187in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.725187in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.725187in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.875891in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.875891in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.875891in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.875891in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.121421in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.121421in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.121421in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.121421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.673510in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.291181in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.111374in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.062692in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.020598in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.983655in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.928198in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.782847in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.737890in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.696079in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.657021in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.854727in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.815616in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.979378in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.924179in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.217157in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.230105in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.308711in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.255681in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.204206in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.216186in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.288632in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.299494in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.251497in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.262258in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.272757in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.227358in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.237772in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.247949in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.301417in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.354465in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.354465in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.406725in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.458614in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.458614in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.458614in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.458614in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.610240in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.760945in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.760945in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.760945in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.760945in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.760945in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.760945in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.003912in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.003912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.872056in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.142102in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.832186in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.543674in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.294203in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.075260in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.143664in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.017879in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.991025in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.051331in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.270668in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.242019in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.365156in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.460303in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.409978in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.430630in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.450606in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.403887in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.423210in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.441967in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.522189in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.539417in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.496529in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.571906in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.645390in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.660501in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.619606in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.634418in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.594986in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.648454in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.701502in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.701502in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.753762in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.805651in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.063315in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.216886in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.216886in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.368512in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.368512in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.368512in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.616770in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.616770in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.714982in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.714982in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.714982in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.763330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.872056in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.468325in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.134051in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.338110in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.283394in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.554301in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.683536in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.519347in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.367431in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.311429in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.259115in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.210057in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.313991in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.327030in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.410640in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.422133in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.365643in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.377000in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.388011in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.335429in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.346333in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.478529in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.547551in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.556212in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.622209in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.573438in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.525828in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.588840in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.542608in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.809950in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.809950in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.915241in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.915241in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.915241in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.915241in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.966431in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.017291in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.067833in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.067833in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.067833in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.067833in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.117208in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.117208in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.117208in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.117208in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.165556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.673510in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.128069in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.242922in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.933737in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.781971in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.755086in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.905421in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.760638in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.716206in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.674883in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.717784in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.601793in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.642746in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.954093in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.970167in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.985692in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.000709in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.015251in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.029353in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.043041in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.118339in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.191571in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.203198in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.155947in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.109881in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.121519in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.244175in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.254466in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.264525in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.424930in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.424930in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.477575in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.477575in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.477575in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.580641in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.580641in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.682361in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.682361in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.682361in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.932053in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.932053in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.932053in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.932053in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.980899in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.980899in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.980899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.673510in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.964957in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.668269in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.514948in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.613537in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.593752in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.548590in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.507054in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.468623in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.688725in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.649826in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.535238in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.502464in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.523329in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.614484in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.564007in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.582791in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.865246in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.880629in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.895560in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.034064in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.168769in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.120918in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.074304in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.143967in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.155350in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.110815in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.122071in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.079165in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.079165in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.132213in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.132213in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.236732in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.236732in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.236732in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.339113in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.389973in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.389973in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.389973in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.389973in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.489276in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.489276in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.489276in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.538122in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.635309in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.877052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.666239in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.070602in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.645470in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.156728in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.851882in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.703867in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.999202in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.043213in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.083690in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.031613in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.983181in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.856437in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.007040in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.950080in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.037229in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.052140in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.066562in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.080530in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.171305in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.183554in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.134672in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.146748in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.158512in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.285088in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.295416in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.305498in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.260588in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.378418in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.378418in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.484514in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.484514in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.536774in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.588663in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.588663in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.588663in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.639523in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.639523in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.639523in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.639523in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.639523in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.787646in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.787646in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.787646in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.030613in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.030613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont wegener2012grammar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> weir1986footprints.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458488in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458488in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896336in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896336in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334184in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772032in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772032in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209879in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209879in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.647727in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.968056in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.605317in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont top k paragraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=0.980015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.847789in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.847789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=1.727804in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.595578in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.595578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=2.475593in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.343367in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.343367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.223382in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.091156in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.091156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=3.971171in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.838945in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.838945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=4.718960in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.586734in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.586734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=5.466749in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.334523in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.334523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.214538in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.082311in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.082311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=6.962327in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.830100in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.830100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=7.710116in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.577889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714834in, y=8.457905in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659278in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont NDCG@k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.420752in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.341341in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.513446in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.839482in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.213889in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.725254in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.329692in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.198546in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.974280in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.943037in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.914366in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.854370in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.887049in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.831597in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{5.778561in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{5.778561in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.101169in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.101169in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.491171in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.491171in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.794121in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.794121in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.794121in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.225312in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.356843in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.356843in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.356843in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.549970in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.549970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.174204in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.629769in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.319634in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.742295in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.590176in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.598490in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.812766in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.671124in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.377126in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.590930in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.525046in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.808690in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.828521in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.157163in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.479770in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.767981in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.834250in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.834250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{6.263615in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{6.806635in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.053162in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.014852in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.159941in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{6.675618in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.283546in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.035178in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{5.927739in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{5.794886in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{5.867154in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{5.807746in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{5.751259in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{5.697380in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.064939in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.064939in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.064939in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{6.587584in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.655502in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.655502in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.922676in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.922676in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.185739in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.248493in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.373261in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.373261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.876046in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.713533in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.809586in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{7.186768in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.297949in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{6.993575in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{6.830620in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{6.578550in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{6.427788in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{6.677804in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{6.608294in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{6.542201in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{6.479160in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{6.502684in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{6.502684in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{6.583336in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{6.583336in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{6.895338in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{6.895338in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{6.895338in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.557165in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.557165in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.557165in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.696807in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.835115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{5.685047in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{4.960136in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{4.422874in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{4.884607in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{5.227436in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{4.897563in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{4.630522in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.461358in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{4.423146in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{4.331697in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{4.247778in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{4.208550in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{4.171252in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{4.135675in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{4.674392in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{4.750129in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{5.123745in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{5.345072in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{5.345072in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{5.633283in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{5.918349in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{6.122101in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{6.122101in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{6.122101in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{6.387175in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{6.451551in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{6.573589in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{6.573589in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.573589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{7.420752in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.692262in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.034934in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{7.206398in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.813104in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.103562in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.207235in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.392343in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.225207in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.262431in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.296591in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.592126in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.514228in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.439928in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.452683in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.452683in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{7.775290in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{7.975671in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{7.975671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{7.174204in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{7.369571in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{6.880604in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{6.864620in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.001548in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.243854in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.427208in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.587464in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.511828in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.345328in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.453877in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.377639in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.651407in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{7.745610in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{7.979611in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.047529in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.047529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{1.100000in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{8.577889in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{8.230821in}}%
\pgfpathlineto{\pgfqpoint{2.464981in}{7.959736in}}%
\pgfpathlineto{\pgfqpoint{2.608766in}{7.871744in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{7.666712in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{7.487508in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{7.723295in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{7.648396in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{7.566790in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{7.489196in}}%
\pgfpathlineto{\pgfqpoint{3.615260in}{7.761672in}}%
\pgfpathlineto{\pgfqpoint{3.759045in}{7.687003in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{7.687003in}}%
\pgfpathlineto{\pgfqpoint{4.046614in}{7.928958in}}%
\pgfpathlineto{\pgfqpoint{4.190399in}{8.246042in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{8.246042in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{8.246042in}}%
\pgfpathlineto{\pgfqpoint{4.621753in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{4.909323in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.053108in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.196892in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.484462in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.628247in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.772032in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{5.915816in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.059601in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.347171in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.490955in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.778525in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{6.922310in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.066095in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.209879in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.353664in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.497449in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.641234in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{7.928803in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.072588in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.216373in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.360158in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.503942in}{8.321779in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{8.321779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont weir1986footprints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{7.462273in}{1.225000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{1.225000in}}{\pgfqpoint{7.512273in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{7.512273in}{4.023456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.512273in}{4.073456in}}{\pgfqpoint{7.462273in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{4.073456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{4.073456in}}{\pgfqpoint{1.375000in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.275000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375000in}{1.225000in}}{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.371200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.885956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.798456in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont BM25~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.761200,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.451774in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont bge-en-icl Specific Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568800,0.860000,0.340000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{3.192592in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{3.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=3.105092in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont stella\_en\_1.5B\_v5 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.860000,0.501200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.845910in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.845910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.758410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NV-Retriever-v1 Default Instruct~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.828800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.411728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont gte-Qwen2-7B-instruct Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.340000,0.438800,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{2.152546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=2.065046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Linq-Embed-Mistral Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631200,0.340000,0.860000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.805864in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.805864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.718364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-2\_R Specific Instruct: Term Only~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860000,0.340000,0.698800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.459182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=1.371682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SFR-Embedding-Mistral Specific Instruct~~~}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

